Predicting Pedestrian Crosswalk Behavior Using Convolutional Neural Networks

A common yet potentially dangerous task is the act of crossing the street. Pedestrian accidents contribute a significant amount to the high number of annual traffic casualties, which is why it is crucial for pedestrians to use safety measures such as a crosswalk. However, people often forget to activate a crosswalk light or are unable to do so -- such as those who are visually impaired or have occupied hands. Other pedestrians are simply careless and find the crosswalk signals a hassle, which can result in an accident where a car hits them. In this paper, we consider an improvement to the crosswalk system by designing a system that can detect pedestrians and triggering the crosswalk signal automatically. We collect a dataset of images that we then use to train a convolutional neural network to distinguish between pedestrians (including bicycle riders) and various false alarms. The resulting system can capture and evaluate images in real time, and the result can be used to automatically activate systems a crosswalk light. After extensive testing of our system in real-world environments, we conclude that it is feasible as a back-up system that can compliment existing crosswalk buttons, and thereby improve the overall safety of crossing the street.

==> figures/aaa_crossing_confidence_factor.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
%view={10}{26},
y dir = reverse,
%view={10}{40},
view={-70}{55},
width=10cm,
height=7.8cm,
scale only axis,
xmin=1, xmax=7,
xmajorgrids,
ymin=0, 
ymax=1,
ymajorgrids,
zmin=0, zmax=50,
zmajorgrids,
axis lines=left,
grid=major,
%xlabel=Record Length,
xlabel=Number of images,
xlabel style={xshift=0.2cm,yshift=0.2cm,rotate=55},
ylabel=Threshold,
ylabel style={rotate=-8},
%yticklabels={$0$, $0$, $1/2$, $1$},
xtick = {1,2,3,4,5,6,7},
ytick = {0.00,0.20,0.40,0.60,0.80,1.00},
ztick = {0,10,20,30,40,50},
zlabel=Correct predictions,
zlabel style={xshift=0.6cm}, %,yshift=-0.1cm},
xticklabel style={xshift=0.1cm, yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
yticklabel style={%xshift=0.15cm, yshift=0.45cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=1},
zticklabel style={yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,1,50)

(2,0,50)
(2,0,50)
(2,0,50)
(2,0,50)
(2,0,50)
(2,0,50)
(2,0.5,50)
(2,1,45)

(3,0,50)
(3,0,50)
(3,0,50)
(3,0,50)
(3,0,50)
(3,0.3333,50)
(3,0.6667,49)
(3,1,39)

(4,0,50)
(4,0,50)
(4,0,50)
(4,0,50)
(4,0.25,50)
(4,0.5,49)
(4,0.75,43)
(4,1,21)

(5,0,50)
(5,0,50)
(5,0,50)
(5,0.2,50)
(5,0.4,50)
(5,0.6,45)
(5,0.8,28)
(5,1,10)

(6,0,50)
(6,0,50)
(6,0.1667,50)
(6,0.3333,50)
(6,0.5,46)
(6,0.6667,29)
(6,0.8333,12)
(6,1,6)

(7,0,50)
(7,0.1429,50)
(7,0.2857,50)
(7,0.4286,46)
(7,0.5714,29)
(7,0.7143,12)
(7,0.8571,7)
(7,1,3)

};
  \end{axis}
  \end{tikzpicture}

==> figures/aaa_false-alarms.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
%view={10}{26},
y dir = reverse,
%view={10}{40},
view={-70}{55},
width=10cm,
height=7.8cm,
scale only axis,
xmin=1, xmax=7,
xmajorgrids,
ymin=0, 
ymax=1,
ymajorgrids,
zmin=0, zmax=1,
zmajorgrids,
axis lines=left,
grid=major,
%xlabel=Record Length,
xlabel=Number of images,
xlabel style={xshift=0.2cm,yshift=0.2cm,rotate=55},
ylabel=Threshold,
ylabel style={rotate=-8},
%yticklabels={$0$, $0$, $1/2$, $1$},
xtick = {1,2,3,4,5,6,7},
ytick = {0.00,0.20,0.40,0.60,0.80,1.00},
ztick = {0.00,0.20,0.40,0.60,0.80,1.00},
zlabel=Rate,
zlabel style={xshift=0.6cm}, %,yshift=-0.1cm},
xticklabel style={xshift=0.1cm, yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
yticklabel style={%xshift=0.15cm, yshift=0.45cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=1},
zticklabel style={yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=1}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(1,0,1)
(1,0,1)
(1,0,1)
(1,0,1)
(1,0,1)
(1,0,1)
(1,0,1)
(1,1,0.00595)

(2,0,1)
(2,0,1)
(2,0,1)
(2,0,1)
(2,0,1)
(2,0,1)
(2,0.5,0.00595)
(2,1,0.00119)

(3,0,1)
(3,0,1)
(3,0,1)
(3,0,1)
(3,0,1)
(3,0.3333,0.00595)
(3,0.6667,0.00298)
(3,1,0.00060)

(4,0,1)
(4,0,1)
(4,0,1)
(4,0,1)
(4,0.25,0.00595)
(4,0.5,0.00417)
(4,0.75,0.00119)
(4,1,0)

(5,0,1)
(5,0,1)
(5,0,1)
(5,0.2,0.00595)
(5,0.4,0.00476)
(5,0.6,0.00119)
(5,0.8,0)
(5,1,0)

(6,0,1)
(6,0,1)
(6,0.1667,0.00595)
(6,0.3333,0.00476)
(6,0.5,0.00179)
(6,0.6667,0.00060)
(6,0.8333,0)
(6,1,0)

(7,0,1)
(7,0.1429,0.00595)
(7,0.2857,0.00536)
(7,0.4286,0.00179)
(7,0.5714,0.00060)
(7,0.7143,0)
(7,0.8571,0)
(7,1,0)

};
  \end{axis}
  \end{tikzpicture}

==> figures/aaa_false-positives.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
%view={10}{26},
y dir = reverse,
%view={10}{40},
view={-70}{55},
width=10cm,
height=7.8cm,
scale only axis,
xmin=1, xmax=7,
xmajorgrids,
ymin=0, 
ymax=1,
ymajorgrids,
zmin=0, zmax=10,
zmajorgrids,
axis lines=left,
grid=major,
%xlabel=Record Length,
xlabel=Number of images,
xlabel style={xshift=0.2cm,yshift=0.2cm,rotate=55},
ylabel=Threshold,
ylabel style={rotate=-8},
%yticklabels={$0$, $0$, $1/2$, $1$},
xtick = {1,2,3,4,5,6,7},
ytick = {0.00,0.20,0.40,0.60,0.80,1.00},
ztick = {0,2,4,6,8,10},
zlabel=Correct predictions,
zlabel style={xshift=0.6cm}, %,yshift=-0.1cm},
xticklabel style={xshift=0.1cm, yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
yticklabel style={%xshift=0.15cm, yshift=0.45cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=1},
zticklabel style={yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(1,0,10)
(1,0,10)
(1,0,10)
(1,0,10)
(1,0,10)
(1,0,10)
(1,0,10)
(1,1,10)

(2,0,10)
(2,0,10)
(2,0,10)
(2,0,10)
(2,0,10)
(2,0,10)
(2,0.5,10)
(2,1,2)

(3,0,10)
(3,0,10)
(3,0,10)
(3,0,10)
(3,0,10)
(3,0.3333,10)
(3,0.6667,5)
(3,1,1)

(4,0,10)
(4,0,10)
(4,0,10)
(4,0,10)
(4,0.25,10)
(4,0.5,7)
(4,0.75,2)
(4,1,0)

(5,0,10)
(5,0,10)
(5,0,10)
(5,0.2,10)
(5,0.4,8)
(5,0.6,2)
(5,0.8,0)
(5,1,0)

(6,0,10)
(6,0,10)
(6,0.1667,10)
(6,0.3333,8)
(6,0.5,3)
(6,0.6667,1)
(6,0.8333,0)
(6,1,0)

(7,0,10)
(7,0.1429,10)
(7,0.2857,9)
(7,0.4286,3)
(7,0.5714,1)
(7,0.7143,0)
(7,0.8571,0)
(7,1,0)

};
  \end{axis}
  \end{tikzpicture}

==> figures/aaa_passing_confidence_factor.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
%view={10}{26},
y dir = reverse,
%view={10}{40},
view={-70}{55},
width=10cm,
height=7.8cm,
scale only axis,
xmin=1, xmax=7,
xmajorgrids,
ymin=0, 
ymax=1,
ymajorgrids,
zmin=0, zmax=50,
zmajorgrids,
axis lines=left,
grid=major,
%xlabel=Record Length,
xlabel=Number of images,
xlabel style={xshift=0.2cm,yshift=0.2cm,rotate=55},
ylabel=Threshold,
ylabel style={rotate=-8},
%yticklabels={$0$, $0$, $1/2$, $1$},
xtick = {1,2,3,4,5,6,7},
ytick = {0.00,0.20,0.40,0.60,0.80,1.00},
ztick = {0,10,20,30,40,50},
zlabel=Correct predictions,
zlabel style={xshift=0.6cm}, %,yshift=-0.1cm},
xticklabel style={xshift=0.1cm, yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
yticklabel style={%xshift=0.15cm, yshift=0.45cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=1},
zticklabel style={yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(1,0,0)
(1,0,0)
(1,0,0)
(1,0,0)
(1,0,0)
(1,0,0)
(1,0,0)
(1,1,5)

(2,0,0)
(2,0,0)
(2,0,0)
(2,0,0)
(2,0,0)
(2,0,0)
(2,0.5,5)
(2,1,27)

(3,0,0)
(3,0,0)
(3,0,0)
(3,0,0)
(3,0,0)
(3,0.3333,5)
(3,0.6667,24)
(3,1,45)

(4,0,0)
(4,0,0)
(4,0,0)
(4,0,0)
(4,0.25,5)
(4,0.5,20)
(4,0.75,43)
(4,1,48)

(5,0,0)
(5,0,0)
(5,0,0)
(5,0.2,5)
(5,0.4,13)
(5,0.6,41)
(5,0.8,47)
(5,1,50)

(6,0,0)
(6,0,0)
(6,0.1667,5)
(6,0.3333,10)
(6,0.5,34)
(6,0.6667,45)
(6,0.8333,49)
(6,1,50)

(7,0,0)
(7,0.1429,5)
(7,0.2857,9)
(7,0.4286,29)
(7,0.5714,45)
(7,0.7143,46)
(7,0.8571,50)
(7,1,50)

};
  \end{axis}
  \end{tikzpicture}

==> figures/aaa_total_confidence_factor.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
%view={10}{26},
%view={-70}{50},
%view={10}{40},
y dir = reverse,
%view={30}{40},
view={-70}{55},
width=10cm,
height=7.8cm,
scale only axis,
xmin=1, xmax=7,
xmajorgrids,
ymin=0, 
ymax=1,
ymajorgrids,
zmin=0, zmax=100,
zmajorgrids,
axis lines=left,
grid=major,
%xlabel=Record Length,
xlabel=Number of images,
xlabel style={xshift=0.2cm,yshift=0.2cm,rotate=55},
ylabel=Threshold,
ylabel style={rotate=-8},
%yticklabels={$0$, $0$, $1/2$, $1$},
xtick = {1,2,3,4,5,6,7},
ytick = {0.00,0.20,0.40,0.60,0.80,1.00},
ztick = {0,20,40,60,80,100},
zlabel=Correct predictions,
zlabel style={xshift=0.6cm}, %,yshift=-0.1cm},
xticklabel style={xshift=0.1cm, yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
yticklabel style={%xshift=0.15cm, yshift=0.45cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=1},
zticklabel style={yshift=0.3cm,
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,0,50)
(1,1,55)

(2,0,50)
(2,0,50)
(2,0,50)
(2,0,50)
(2,0,50)
(2,0,50)
(2,0.5,55)
(2,1,72)

(3,0,50)
(3,0,50)
(3,0,50)
(3,0,50)
(3,0,50)
(3,0.3333,55)
(3,0.6667,73)
(3,1,84)

(4,0,50)
(4,0,50)
(4,0,50)
(4,0,50)
(4,0.25,55)
(4,0.5,60)
(4,0.75,86)
(4,1,69)

(5,0,50)
(5,0,50)
(5,0,50)
(5,0.2,55)
(5,0.4,63)
(5,0.6,86)
(5,0.8,75)
(5,1,60)

(6,0,50)
(6,0,50)
(6,0.1667,55)
(6,0.3333,60)
(6,0.5,80)
(6,0.6667,74)
(6,0.8333,61)
(6,1,56)

(7,0,50)
(7,0.1429,55)
(7,0.2857,59)
(7,0.4286,74)
(7,0.5714,74)
(7,0.7143,58)
(7,0.8571,57)
(7,1,53)

};
  \end{axis}
  \end{tikzpicture}

==> figures/accuracies.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 9.5cm,
        ymin=0.0,ymax=1.2,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=17.0pt,
%        ymajorgrids = true,
        xlabel = {Prediction type},
        ylabel = {Accuracy},
        symbolic x coords={Passing pedestrian,Passing biker,Crossing pedestrian,Crossing biker,Overall},
        xticklabels={
        		$\mbox{Passing}\atop\mbox{pedestrian}$,
        		$\mbox{Passing}\atop\mbox{biker}$,
        		$\mbox{Crossing}\atop\mbox{pedestrian}$,
        		$\mbox{Crossing}\atop\mbox{biker}$,
        		$\mbox{Overall}\atop\mbox{accuracy}$},
        xtick=data,
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
%        		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   	fixed zerofill,
									precision=4
								   },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.125,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend pos=south east,
%        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                at={(0.89,0.02)},
%                anchor=south,
%                column sep=1ex
%        },
%        axis x line*=bottom
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
(Passing pedestrian,0.8125)
(Passing biker,1.0000)
(Crossing pedestrian,0.9367)
(Crossing biker,0.7500)
(Overall,0.9035)
};
\addplot[fill=red,opacity=1.00]
coordinates {
(Passing pedestrian,0.7975)
(Passing biker,0.8571)
(Crossing pedestrian,0.8984)
(Crossing biker,0.6667)
(Overall,0.8472)
};
\addplot[fill=green,opacity=1.00]
coordinates {
(Passing pedestrian,0.7059)
(Passing biker,0.9333)
(Crossing pedestrian,0.9143)
(Crossing biker,0.6250)
(Overall,0.7982)
};
\legend{Summer school,Shopping mall,Park}
\end{axis}
\end{tikzpicture}

